Traced monoidal categories as algebraic structures in $\mathbf{Prof}$

We define a traced pseudomonoid as a pseudomonoid in a monoidal bicategory equipped with extra structure, giving a new characterisation of Cauchy complete traced monoidal categories as algebraic structures in $\mathbf{Prof}$, the monoidal bicategory of profunctors. This enables reasoning about the trace using the graphical calculus for monoidal bicategories, which we illustrate in detail. We apply our techniques to study traced $*$-autonomous categories, proving a new equivalence result between the left $\otimes$-trace and the right $\unicode{8523}$-trace, and describing a new condition under which traced $*$-autonomous categories become autonomous.

==> main-dot2tex-fig4.tex <==
%%
\node (0) at (19.5bp,382.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult] (c) {};
            \node[comult, dot=black, anchor=bottom] (m) at (c.rightleg) {};
            \node[identity, anchor=bottom] (i) at (c.leftleg) {};
            \node[draw=red, dashed, fit={(m.leftleg) (i.top)}]{};
            \node[draw=blue, dashed, fit={(m.leftleg) (m.rightleg)}]{};
          \end{tikzpicture}
          };
  \node (1) at (131.5bp,431.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, span=1.5] (c) {};
            \node[comult, dot=black, anchor=bottom] (m) at (c.rightleg) {};
            \node[identity, anchor=bottom] at (c.leftleg) {};
            \node[mult, dot=black, anchor=rightleg] (m') at (m.leftleg) {};
            \node[comult, anchor=bottom] (c') at (m'.top) {};
            \idstack[anchor=m.rightleg, direction=up]{2}
            \node[draw=red, dashed, fit={(m'.top) (m.rightleg) (m'.leftleg) (m.bottom)}]{};
            \node[draw=blue, dashed, fit={(id2.top) (c'.rightleg)}]{};
          \end{tikzpicture}
          };
  \node (30) at (131.5bp,335.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult] (c) {};
            \node[comult, dot=black, anchor=bottom] (c') at (c.rightleg) {};
            \idstack[anchor=c.leftleg, direction=up]{3}
            \node[mult, anchor=rightleg] (tm) at (c'.rightleg) {};
            \node[comult, dot=black, anchor=bottom] (tc) at (tm.top) {};
            \node[draw=red, dashed, fit={(m.leftleg) (id1.top)}]{};
            \node[draw=black, dashed, fit={(tm.rightleg)}]{};
          \end{tikzpicture}
          };
  \node (2) at (312.0bp,520.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black] (c) {};
            \node[comult, anchor=bottom] (m) at (c.leftleg) {};
            \node[mult, dot=black, anchor=top] (m') at (c.bottom) {};
            \node[comult, anchor=rightleg] (c') at (m'.rightleg) {};
            \idstack[anchor=c.rightleg, direction=up]{1}
            \node[draw=red, dashed, fit={(m'.top) (m'.rightleg) (m'.leftleg) (c'.bottom)}]{};
            \node[draw=blue, dashed, fit={(m.rightleg) (id1.top)}]{};
          \end{tikzpicture}
          };
  \node (20) at (312.0bp,405.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black] (c) {};
            \node[mult, dot=black, anchor=rightleg] (bm) at (c.leftleg) {};
            \node[comult, anchor=bottom] (m) at (bm.top) {};
            \idstack[anchor=c.rightleg, direction=up]{2}
            \node[draw=blue, dashed, fit={(id1.bottom) (id2.top)}]{};
            \node[mult, anchor=leftleg] (m') at (m.rightleg) {};
            \node[comult, dot=black, anchor=bottom] (c') at (m'.top) {};
            \idstack[anchor=m.leftleg, direction=up]{2}
            \node[comult, anchor=rightleg, span=1.5] (bc) at (c.bottom) {};
            \idstack[anchor=bc.leftleg, direction=up]{1}
            \node[draw=black, dashed, fit={(bm.top) (bm.leftleg) (c.bottom) (c.rightleg)}]{};
          \end{tikzpicture}
          };
  \node (3) at (500.0bp,569.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black] (c) {};
            \node[comult, anchor=bottom] (m) at (c.leftleg) {};
            \idstack[anchor=c.rightleg, direction=up]{1}
            \node[draw=red, dashed, fit={(m.rightleg) (id1.top)}]{};
          \end{tikzpicture}
          };
  \node (10) at (500.0bp,472.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=1.5] (c) {};
            \node[comult, anchor=bottom] (m) at (c.leftleg) {};
            \node[identity, anchor=bottom] (i) at (c.rightleg) {};
            \node[mult, anchor=leftleg] (m') at (m.rightleg) {};
            \node[comult, dot=black, anchor=bottom] (c') at (m'.top) {};
            \idstack[anchor=m.leftleg, direction=up]{2}
            \node[mult, dot=black, anchor=top] (m') at (c.bottom) {};
            \node[comult, anchor=rightleg] (c') at (m'.rightleg) {};
            \node[draw=red, dashed, fit={(m'.top) (m'.rightleg) (m'.leftleg) (c'.bottom)}]{};
            \node[draw=black, dashed, fit={(i.bottom) (i.top)}]{};
          \end{tikzpicture}
          };
  \node (4) at (688.5bp,569.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=1.5] (c) {};
            \node[comult, anchor=bottom] (m) at (c.leftleg) {};
            \node[identity, anchor=bottom] at (c.rightleg) {};
            \node[mult, anchor=leftleg] (m') at (m.rightleg) {};
            \node[comult, dot=black, anchor=bottom] (c') at (m'.top) {};
            \idstack[anchor=m.leftleg, direction=up]{2}
            \node[draw=black, dashed, fit={(m'.rightleg) (c.rightleg)}]{};
          \end{tikzpicture}
          };
  \node (5) at (873.5bp,519.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=3.5] (c) {};
            \node[comult, anchor=bottom] (m) at (c.leftleg) {};
            \idstack[anchor=c.rightleg, direction=up]{4}
            \idstack[anchor=m.rightleg, direction=up]{2}
            \node[mult, anchor=leftleg] (m') at (id2.top) {};
            \node[twfrobcup, anchor=leftleg] (cup) at (m'.rightleg) {};
            \idstack[anchor=cup.rightleg, direction=up]{1}
            \node[twfrobcap, anchor=leftleg] (cap) at (id1.top) {};
            \node[comult, dot=black, anchor=bottom] (c') at (m'.top) {};
            \idstack[anchor=m.leftleg, direction=up]{5}
            \idstack[anchor=c'.leftleg, direction=up]{1}
            \idstack[anchor=c'.rightleg, direction=up]{1}
            \node[draw=red, dashed, fit={(c'.bottom) (cap.leftleg)}]{};
          \end{tikzpicture}
          };
  \node (6) at (1058.0bp,432.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=3.25] (c) {};
            \node[comult, anchor=bottom] (m) at (c.leftleg) {};
            \idstack[anchor=c.rightleg, direction=up]{6}
            \idstack[anchor=m.rightleg, direction=up]{2}
            \node[mult, anchor=leftleg] (m') at (id2.top) {};
            \node[twfrobcup, anchor=leftleg] (cup) at (m'.rightleg) {};
            \idstack[anchor=cup.rightleg, direction=up]{1}
            \node[mult, dot=black, anchor=rightleg, span=1.5] (m'') at (id1.top) {};
            \node[comult, anchor=bottom] (c'') at (m''.top) {};
            \node[twfrobcap, anchor=leftleg] (cap) at (c''.rightleg) {};
            \draw (cap.rightleg) -- (id6.top);
            \node[comult, dot=black, anchor=bottom] (c') at (c''.leftleg) {};
            \idstack[anchor=m.leftleg, direction=up]{7}
            \node[draw=red, dashed, fit={(m''.top) (m''.rightleg) (cup.bottom) (m'.leftleg)}]{};
            \draw (c'.leftleg) -- (id7.top -| c'.leftleg);
            \draw (c'.rightleg) -- (id7.top -| c'.rightleg);
          \end{tikzpicture}
          };
  \node (7) at (1179.5bp,269.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=2.25] (c) {};
            \node[comult, anchor=bottom, span=1.5] (m) at (c.leftleg) {};
            \idstack[anchor=c.rightleg, direction=up]{2}
            \node[comult, anchor=bottom] (c'') at (m.rightleg) {};
            \node[twfrobcap, anchor=leftleg] (cap) at (c''.rightleg) {};
            \draw (cap.rightleg) -- (id2.top);
            \node[comult, dot=black, anchor=bottom] (c') at (c''.leftleg) {};
            \idstack[anchor=m.leftleg, direction=up]{3}
            \draw (c'.leftleg) -- (id3.top -| c'.leftleg);
            \draw (c'.rightleg) -- (id3.top -| c'.rightleg);
            \node[draw=red, dashed, fit={(m.bottom) (m.leftleg) (c''.rightleg)}]{};
          \end{tikzpicture}
          };
  \node (8) at (1290.5bp,213.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=1.5] (c) {};
            \node[comult, anchor=bottom] (c'') at (c.leftleg) {};
            \node[comult, anchor=bottom] (m) at (c''.leftleg) {};
            \idstack[anchor=c.rightleg, direction=up]{1}
            \node[twfrobcap, anchor=leftleg] (cap) at (c''.rightleg) {};
            \node[comult, dot=black, anchor=bottom] (c') at (m.rightleg) {};
            \idstack[anchor=m.leftleg, direction=up]{1}
            \node[draw=red, dashed, fit={(c''.leftleg) (c.bottom) (cap.top) (cap.rightleg)}]{};
          \end{tikzpicture}
          };
  \node (9) at (1386.5bp,116.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult] (c) {};
            \node[comult, dot=black, anchor=bottom] (m) at (c.rightleg) {};
            \node[identity, anchor=bottom] (i) at (c.leftleg) {};
          \end{tikzpicture}
          };
  \node (11) at (688.5bp,426.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=3.5] (c) {};
            \node[comult, anchor=bottom] (m) at (c.leftleg) {};
            \idstack[anchor=c.rightleg, direction=up]{4}
            \idstack[anchor=m.rightleg, direction=up]{2}
            \node[mult, anchor=leftleg] (m') at (id2.top) {};
            \node[twfrobcup, anchor=leftleg] (cup) at (m'.rightleg) {};
            \idstack[anchor=cup.rightleg, direction=up]{1}
            \node[twfrobcap, anchor=leftleg] (cap) at (id1.top) {};
            \node[comult, dot=black, anchor=bottom] (c') at (m'.top) {};
            \idstack[anchor=m.leftleg, direction=up]{5}
            \idstack[anchor=c'.leftleg, direction=up]{1}
            \idstack[anchor=c'.rightleg, direction=up]{1}
            \node[mult, dot=black, anchor=top] (m'') at (c.bottom) {};
            \node[comult, anchor=rightleg] (c') at (m''.rightleg) {};
            \node[draw=red, dashed, fit={(m''.top) (m''.rightleg) (m''.leftleg) (c'.bottom)}]{};
            \node[draw=blue, dashed, fit={(m'.top) (cap.leftleg)}]{};
          \end{tikzpicture}
          };
  \node (12) at (873.5bp,331.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=3.25] (c) {};
            \node[comult, anchor=bottom] (m) at (c.leftleg) {};
            \idstack[anchor=c.rightleg, direction=up]{6}
            \idstack[anchor=m.rightleg, direction=up]{2}
            \node[mult, anchor=leftleg] (m') at (id2.top) {};
            \node[twfrobcup, anchor=leftleg] (cup) at (m'.rightleg) {};
            \idstack[anchor=cup.rightleg, direction=up]{1}
            \node[mult, dot=black, anchor=rightleg, span=1.5] (m'') at (id1.top) {};
            \node[comult, anchor=bottom] (c'') at (m''.top) {};
            \node[twfrobcap, anchor=leftleg] (cap) at (c''.rightleg) {};
            \draw (cap.rightleg) -- (id6.top);
            \node[comult, dot=black, anchor=bottom] (c') at (c''.leftleg) {};
            \idstack[anchor=m.leftleg, direction=up]{7}
            \node[draw=blue, dashed, fit={(m''.top) (m''.rightleg) (cup.bottom) (m'.leftleg)}]{};
            \draw (c'.leftleg) -- (id7.top -| c'.leftleg);
            \draw (c'.rightleg) -- (id7.top -| c'.rightleg);
            \node[mult, dot=black, anchor=top] (m') at (c.bottom) {};
            \node[comult, anchor=rightleg] (c') at (m'.rightleg) {};
            \node[draw=red, dashed, fit={(m'.top) (m'.rightleg) (m'.leftleg) (c'.bottom)}]{};
          \end{tikzpicture}
          };
  \node (13) at (1058.0bp,262.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=2.25] (c) {};
            \node[comult, anchor=bottom, span=1.5] (m) at (c.leftleg) {};
            \idstack[anchor=c.rightleg, direction=up]{2}
            \node[comult, anchor=bottom] (c'') at (m.rightleg) {};
            \node[twfrobcap, anchor=leftleg] (cap) at (c''.rightleg) {};
            \draw (cap.rightleg) -- (id2.top);
            \node[comult, dot=black, anchor=bottom] (c') at (c''.leftleg) {};
            \idstack[anchor=m.leftleg, direction=up]{3}
            \draw (c'.leftleg) -- (id3.top -| c'.leftleg);
            \draw (c'.rightleg) -- (id3.top -| c'.rightleg);
            \node[draw=blue, dashed, fit={(m.bottom) (m.leftleg) (c''.rightleg)}]{};
            \node[mult, dot=black, anchor=top] (bm) at (c.bottom) {};
            \node[comult, anchor=rightleg] (bc) at (bm.rightleg) {};
            \node[draw=red, dashed, fit={(bm.top) (bm.rightleg) (bm.leftleg) (bc.bottom)}]{};
          \end{tikzpicture}
          };
  \node (14) at (1179.5bp,145.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=1.5] (c) {};
            \node[comult, anchor=bottom] (c'') at (c.leftleg) {};
            \node[comult, anchor=bottom] (m) at (c''.leftleg) {};
            \idstack[anchor=c.rightleg, direction=up]{1}
            \node[twfrobcap, anchor=leftleg] (cap) at (c''.rightleg) {};
            \node[comult, dot=black, anchor=bottom] (c') at (m.rightleg) {};
            \idstack[anchor=m.leftleg, direction=up]{1}
            \node[draw=blue, dashed, fit={(c''.leftleg) (c.bottom) (cap.top) (cap.rightleg)}]{};
            \node[mult, dot=black, anchor=top] (bm) at (c.bottom) {};
            \node[comult, anchor=rightleg] (bc) at (bm.rightleg) {};
            \node[draw=red, dashed, fit={(bm.top) (bm.rightleg) (bm.leftleg) (bc.bottom)}]{};
          \end{tikzpicture}
          };
  \node (15) at (1290.5bp,116.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult] (c) {};
            \node[comult, dot=black, anchor=bottom] (m) at (c.rightleg) {};
            \node[identity, anchor=bottom] (i) at (c.leftleg) {};
            \node[mult, dot=black, anchor=top] (bm) at (c.bottom) {};
            \node[comult, anchor=rightleg] (bc) at (bm.rightleg) {};
            \node[draw=red, dashed, fit={(bm.top) (bm.rightleg) (bm.leftleg) (bc.bottom)}]{};
          \end{tikzpicture}
          };
  \node (21) at (500.0bp,311.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=3] (c) {};
            \node[mult, dot=black, anchor=rightleg] (bm) at (c.leftleg) {};
            \node[comult, anchor=bottom] (m) at (bm.top) {};
            \idstack[anchor=c.rightleg, direction=up]{5}
            \idstack[anchor=m.rightleg, direction=up]{2}
            \node[mult, anchor=leftleg] (m') at (id2.top) {};
            \node[twfrobcup, anchor=leftleg] (cup) at (m'.rightleg) {};
            \idstack[anchor=cup.rightleg, direction=up]{1}
            \node[twfrobcap, anchor=leftleg] (cap) at (id1.top) {};
            \node[comult, dot=black, anchor=bottom] (c') at (m'.top) {};
            \idstack[anchor=m.leftleg, direction=up]{5}
            \idstack[anchor=c'.leftleg, direction=up]{1}
            \idstack[anchor=c'.rightleg, direction=up]{1}
            \node[comult, anchor=rightleg, span=2.5] (cm) at (c.bottom) {};
            \idstack[anchor=cm.leftleg, direction=up]{1}
            \draw (id1.top) -- (bm.leftleg);
            \node[draw=red, dashed, fit={(bm.top) (bm.leftleg) (c.bottom) (c.rightleg)}]{};
            \node[draw=blue, dashed, fit={(m'.top) (cap.leftleg)}]{};
          \end{tikzpicture}
          };
  \node (22) at (688.5bp,219.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=2.75] (c) {};
            \node[mult, dot=black, anchor=rightleg] (bm) at (c.leftleg) {};
            \node[comult, anchor=bottom] (m) at (bm.top) {};
            \idstack[anchor=c.rightleg, direction=up]{6}
            \idstack[anchor=m.rightleg, direction=up]{2}
            \node[mult, anchor=leftleg] (m') at (id2.top) {};
            \node[twfrobcup, anchor=leftleg] (cup) at (m'.rightleg) {};
            \idstack[anchor=cup.rightleg, direction=up]{1}
            \node[mult, dot=black, anchor=rightleg, span=1.5] (m'') at (id1.top) {};
            \node[comult, anchor=bottom] (c'') at (m''.top) {};
            \node[twfrobcap, anchor=leftleg] (cap) at (c''.rightleg) {};
            \draw (cap.rightleg) -- (id6.top);
            \node[comult, dot=black, anchor=bottom] (c') at (c''.leftleg) {};
            \idstack[anchor=m.leftleg, direction=up]{7}
            \node[draw=blue, dashed, fit={(m''.top) (m''.rightleg) (cup.bottom) (m'.leftleg)}]{};
            \draw (c'.leftleg) -- (id7.top -| c'.leftleg);
            \draw (c'.rightleg) -- (id7.top -| c'.rightleg);
            \node[comult, anchor=rightleg, span=2.375] (bc) at (c.bottom) {};
            \draw (bc.leftleg) -- (bm.leftleg);
          \end{tikzpicture}
          };
  \node (23) at (873.5bp,144.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=1.75] (c) {};
            \node[mult, dot=black, anchor=rightleg] (bm) at (c.leftleg) {};
            \node[comult, anchor=bottom, span=1.5] (m) at (bm.top) {};
            \idstack[anchor=c.rightleg, direction=up]{2}
            \node[comult, anchor=bottom] (c'') at (m.rightleg) {};
            \node[twfrobcap, anchor=leftleg] (cap) at (c''.rightleg) {};
            \draw (cap.rightleg) -- (id2.top);
            \node[comult, dot=black, anchor=bottom] (c') at (c''.leftleg) {};
            \idstack[anchor=m.leftleg, direction=up]{3}
            \draw (c'.leftleg) -- (id3.top -| c'.leftleg);
            \draw (c'.rightleg) -- (id3.top -| c'.rightleg);
            \node[draw=blue, dashed, fit={(m.bottom) (m.leftleg) (c''.rightleg)}]{};
            \node[comult, anchor=rightleg, span=1.875] (bc) at (c.bottom) {};
            \draw (bc.leftleg) -- (bm.leftleg);
            \node[draw=red, dashed, fit={(bm.top) (bm.leftleg) (c.bottom) (c.rightleg)}]{};
          \end{tikzpicture}
          };
  \node (31) at (312.0bp,263.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=3] (c) {};
            \idstack[anchor=c.rightleg, direction=up]{3}
            \idstack[anchor=c.leftleg, direction=up]{2}
            \node[mult, anchor=leftleg] (m') at (id2.top) {};
            \node[twfrobcup, anchor=leftleg] (cup) at (m'.rightleg) {};
            \idstack[anchor=cup.rightleg, direction=up]{1}
            \node[twfrobcap, anchor=leftleg] (cap) at (id1.top) {};
            \node[comult, dot=black, anchor=bottom] (c') at (m'.top) {};
            \idstack[anchor=c'.rightleg, direction=up]{1}
            \idstack[anchor=c'.leftleg, direction=up]{1}
            \node[comult, anchor=rightleg, span=2.25] (cm) at (c.bottom) {};
            \draw (cm.leftleg) -- (cm.leftleg |- id1.top);
            \node[draw=red, dashed, fit={(c.leftleg) (c.leftleg -| cm.leftleg)}]{};
            \node[draw=blue, dashed, fit={(m'.top) (cap.leftleg)}]{};
          \end{tikzpicture}
          };
  \node (32) at (500.0bp,122.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=2.5] (c) {};
            \idstack[anchor=c.leftleg, direction=up]{2}
            \node[mult, anchor=leftleg] (m') at (id2.top) {};
            \node[twfrobcup, anchor=leftleg] (cup) at (m'.rightleg) {};
            \idstack[anchor=cup.rightleg, direction=up]{1}
            \node[mult, dot=black, anchor=rightleg, span=1.5] (m'') at (id1.top) {};
            \node[comult, anchor=bottom] (c'') at (m''.top) {};
            \node[twfrobcap, anchor=leftleg] (cap) at (c''.rightleg) {};
            \draw (cap.rightleg) -- (c.rightleg);
            \node[comult, dot=black, anchor=bottom] (c') at (c''.leftleg) {};
            \idstack[anchor=c'.leftleg, direction=up]{1}
            \idstack[anchor=c'.rightleg, direction=up]{1}
            \node[draw=blue, dashed, fit={(m''.top) (m''.rightleg) (cup.bottom) (m'.leftleg)}]{};
            \node[comult, anchor=rightleg, span=2] (bc) at (c.bottom) {};
            \draw (bc.leftleg) -- (id1.top -| bc.leftleg);
            \node[draw=red, dashed, fit={(c.leftleg) (c.leftleg -| cm.leftleg)}]{};
          \end{tikzpicture}
          };
  \node (33) at (688.5bp,49.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult, dot=black, span=1.5] (c) {};
            \idstack[anchor=c.rightleg, direction=up]{1}
            \node[comult, anchor=bottom] (c'') at (c.leftleg) {};
            \node[twfrobcap, anchor=leftleg] (cap) at (c''.rightleg) {};
            \draw (cap.rightleg) -- (id1.top);
            \node[comult, dot=black, anchor=bottom] (c') at (c''.leftleg) {};
            \idstack[anchor=c'.leftleg, direction=up]{1}
            \idstack[anchor=c'.rightleg, direction=up]{1}
            \node[comult, anchor=rightleg, span=2.25] (bc) at (c.bottom) {};
            \node[draw=blue, dashed, fit={(c''.leftleg) (cap.top) (c.bottom) (c.rightleg)}]{};
            \draw (bc.leftleg) -- (id1.top -| bc.leftleg);
            \node[draw=red, dashed, fit={(c.leftleg) (c.leftleg -| cm.leftleg)}]{};
          \end{tikzpicture}
          };
  \node (34) at (1179.5bp,49.0bp) [] {
          \begin{tikzpicture}[baseline=(current bounding box.center)]
            \node[comult] (c) {};
            \node[comult, dot=black, anchor=bottom] (m) at (c.rightleg) {};
            \node[identity, anchor=bottom] (i) at (c.leftleg) {};
            \node[draw=red, dashed, fit={(c.leftleg) (c.rightleg)}]{};
          \end{tikzpicture}
          };
  \draw [->,>=Implies,double equal sign distance] (0) ..controls (54.457bp,397.13bp) and (79.006bp,408.06bp)  .. node[auto] {$\textcolor{red}{\eta_\invamp}$} (1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (44.173bp,383.87bp) node[auto] {$$};
  \draw (101.92bp,414.94bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (0) ..controls (52.214bp,368.45bp) and (72.399bp,359.83bp)  .. node[auto] {$\textcolor{blue}{\eta_\otimes}$} (30);
  \draw (44.173bp,368.45bp) node[auto] {$$};
  \draw (93.984bp,342.04bp) node[auto] {$$};
  \draw [->,tips=false,double equal sign distance] (1) ..controls (187.89bp,458.62bp) and (250.09bp,489.63bp)  .. node[auto] {$\textcolor{red}{\labelcref{eq:frobenius}}$} (2);
  \draw (160.75bp,436.09bp) node[auto] {$$};
  \draw (288.32bp,505.69bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (1) ..controls (186.58bp,423.12bp) and (242.3bp,415.01bp)  .. node[auto] {$\textcolor{blue}{\eta_\otimes}$} (20);
  \draw (161.47bp,421.65bp) node[auto] {$$};
  \draw (281.84bp,402.37bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (2) ..controls (362.64bp,533.08bp) and (433.27bp,551.68bp)  .. node[auto] {$\textcolor{red}{\varepsilon_\invamp}$} (3);
  \draw (336.17bp,518.52bp) node[auto] {$$};
  \draw (476.15bp,558.56bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (2) ..controls (340.61bp,512.16bp) and (354.58bp,508.28bp)  .. (367.0bp,505.0bp) .. controls (401.48bp,495.9bp) and (441.2bp,486.06bp)  .. node[auto] {$\textcolor{blue}{\eta_\otimes}$} (10);
  \draw (335.99bp,509.16bp) node[auto] {$$};
  \draw (471.92bp,471.09bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (3) ..controls (549.6bp,569.0bp) and (616.55bp,569.0bp)  .. node[auto] {$\textcolor{red}{\eta_\otimes}$} (4);
  \draw (524.21bp,563.0bp) node[auto] {$$};
  \draw (660.38bp,563.0bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (4) ..controls (738.55bp,555.6bp) and (789.06bp,541.8bp)  .. node[auto] {$$} (5);
  \draw [->,>=Implies,double equal sign distance] (5) ..controls (939.86bp,487.84bp) and (982.35bp,467.59bp)  .. node[auto] {$\textcolor{red}{\eta_\invamp}$} (6);
  \draw (916.12bp,496.02bp) node[auto] {$$};
  \draw (1017.0bp,442.2bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (6) ..controls (1107.7bp,365.53bp) and (1131.4bp,333.24bp)  .. node[auto] {$\textcolor{red}{\RTr}$} (7);
  \draw (1095.2bp,384.87bp) node[auto] {$$};
  \draw (1149.7bp,294.08bp) node[auto] {$$};
  \draw [->,tips=false,double equal sign distance] (7) ..controls (1223.3bp,247.03bp) and (1240.9bp,237.98bp)  .. node[auto] {$\textcolor{red}{\alpha}$} (8);
  \draw (1214.9bp,248.43bp) node[auto] {$$};
  \draw (1259.0bp,219.59bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (8) ..controls (1328.8bp,174.46bp) and (1350.6bp,152.02bp)  .. node[auto] {$\textcolor{red}{\RTrPar}$} (9);
  \draw (1318.8bp,184.99bp) node[auto] {$$};
  \draw (1367.2bp,134.71bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (10) ..controls (554.89bp,500.03bp) and (620.29bp,534.04bp)  .. node[auto] {$\textcolor{red}{\varepsilon_\invamp}$} (4);
  \draw (527.67bp,476.75bp) node[auto] {$$};
  \draw (661.3bp,552.5bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (10) ..controls (550.71bp,459.74bp) and (602.89bp,446.87bp)  .. node[auto] {$$} (11);
  \draw [->,>=Implies,double equal sign distance] (11) ..controls (754.66bp,459.11bp) and (796.56bp,480.41bp)  .. node[auto] {$\textcolor{red}{\varepsilon_\invamp}$} (5);
  \draw (731.22bp,438.15bp) node[auto] {$$};
  \draw (831.18bp,495.05bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (11) ..controls (755.04bp,391.98bp) and (797.64bp,369.86bp)  .. node[auto] {$\textcolor{blue}{\eta_\invamp}$} (12);
  \draw (731.22bp,401.46bp) node[auto] {$$};
  \draw (832.42bp,342.69bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (12) ..controls (938.62bp,366.48bp) and (981.89bp,390.43bp)  .. node[auto] {$\textcolor{red}{\varepsilon_\invamp}$} (6);
  \draw (914.83bp,344.0bp) node[auto] {$$};
  \draw (1017.1bp,407.26bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (12) ..controls (939.89bp,306.28bp) and (985.62bp,288.99bp)  .. node[auto] {$\textcolor{blue}{\RTr}$} (13);
  \draw (914.83bp,312.02bp) node[auto] {$$};
  \draw (1021.6bp,267.1bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (13) ..controls (1103.6bp,264.61bp) and (1122.2bp,265.7bp)  .. node[auto] {$\textcolor{red}{\varepsilon_\invamp}$} (7);
  \draw (1094.5bp,257.73bp) node[auto] {$$};
  \draw (1142.9bp,261.27bp) node[auto] {$$};
  \draw [->,tips=false,double equal sign distance] (13) ..controls (1104.5bp,217.48bp) and (1128.8bp,193.69bp)  .. node[auto] {$\textcolor{blue}{\alpha}$} (14);
  \draw (1092.1bp,229.45bp) node[auto] {$$};
  \draw (1149.1bp,161.89bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (14) ..controls (1220.5bp,169.95bp) and (1240.3bp,182.28bp)  .. node[auto] {$\textcolor{red}{\varepsilon_\invamp}$} (8);
  \draw (1211.2bp,154.43bp) node[auto] {$$};
  \draw (1259.6bp,192.1bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (14) ..controls (1223.0bp,133.68bp) and (1245.3bp,127.76bp)  .. node[auto] {$\textcolor{blue}{\RTrPar}$} (15);
  \draw (1212.1bp,132.2bp) node[auto] {$$};
  \draw (1266.6bp,114.5bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (15) ..controls (1323.0bp,116.0bp) and (1343.3bp,116.0bp)  .. node[auto] {$\textcolor{red}{\varepsilon_\invamp}$} (9);
  \draw (1314.7bp,110.0bp) node[auto] {$$};
  \draw (1363.9bp,110.0bp) node[auto] {$$};
  \draw [->,tips=false,double equal sign distance] (20) ..controls (369.06bp,425.19bp) and (430.93bp,447.48bp)  .. node[auto] {$\textcolor{red}{\labelcref{eq:frobenius}}$} (10);
  \draw (341.81bp,407.22bp) node[auto] {$$};
  \draw (472.01bp,458.44bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (20) ..controls (364.25bp,379.1bp) and (413.62bp,354.15bp)  .. node[auto] {$$} (21);
  \draw [->,tips=false,double equal sign distance] (21) ..controls (569.88bp,353.47bp) and (611.93bp,379.4bp)  .. node[auto] {$\textcolor{red}{\labelcref{eq:frobenius}}$} (11);
  \draw (545.64bp,328.83bp) node[auto] {$$};
  \draw (646.06bp,398.15bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (21) ..controls (570.62bp,276.66bp) and (613.0bp,255.75bp)  .. node[auto] {$\textcolor{blue}{\eta_\invamp}$} (22);
  \draw (546.1bp,285.71bp) node[auto] {$$};
  \draw (647.46bp,229.79bp) node[auto] {$$};
  \draw [->,tips=false,double equal sign distance] (22) ..controls (753.54bp,258.19bp) and (797.49bp,285.09bp)  .. node[auto] {$\textcolor{red}{\labelcref{eq:frobenius}}$} (12);
  \draw (729.49bp,233.8bp) node[auto] {$$};
  \draw (832.69bp,304.31bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (22) ..controls (754.6bp,192.32bp) and (799.54bp,173.9bp)  .. node[auto] {$\textcolor{blue}{\RTr}$} (23);
  \draw (729.92bp,198.89bp) node[auto] {$$};
  \draw (835.58bp,150.67bp) node[auto] {$$};
  \draw [->,tips=false,double equal sign distance] (23) ..controls (936.23bp,183.92bp) and (985.93bp,216.05bp)  .. node[auto] {$\textcolor{red}{\labelcref{eq:frobenius}}$} (13);
  \draw (910.64bp,157.49bp) node[auto] {$$};
  \draw (1022.6bp,237.65bp) node[auto] {$$};
  \draw [->,tips=false,double equal sign distance] (23) ..controls (963.13bp,144.29bp) and (1082.5bp,144.68bp)  .. node[above] {$\textcolor{blue}{\alpha}$} node[below] {$\textcolor{red}{\labelcref{eq:frobenius}}$} (14);
  \draw (912.17bp,138.1bp) node[above] {$$};
  \draw (1146.6bp,138.91bp) node[above] {$$};
  \draw [->,>=Implies,double equal sign distance] (30) ..controls (195.82bp,359.83bp) and (245.96bp,379.49bp)  .. node[auto] {$\textcolor{red}{\eta_\invamp}$} (20);
  \draw (169.59bp,341.19bp) node[auto] {$$};
  \draw (282.19bp,390.05bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (30) ..controls (191.46bp,311.22bp) and (233.77bp,294.15bp)  .. node[auto] {$$} (31);
  \draw [->,>=Implies,double equal sign distance] (31) ..controls (377.34bp,279.6bp) and (417.5bp,289.97bp)  .. node[auto] {$\textcolor{red}{\eta_\invamp}$} (21);
  \draw (354.86bp,266.25bp) node[auto] {$$};
  \draw (453.06bp,294.69bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (31) ..controls (377.47bp,214.13bp) and (423.14bp,179.51bp)  .. node[auto] {$\textcolor{blue}{\eta_\invamp}$} (32);
  \draw (352.68bp,231.47bp) node[auto] {$$};
  \draw (458.62bp,142.06bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (32) ..controls (567.24bp,156.45bp) and (611.74bp,179.6bp)  .. node[auto] {$\textcolor{red}{\eta_\invamp}$} (22);
  \draw (542.52bp,134.47bp) node[auto] {$$};
  \draw (647.37bp,195.25bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (32) ..controls (568.16bp,95.71bp) and (614.44bp,77.598bp)  .. node[auto] {$\textcolor{blue}{\RTr}$} (33);
  \draw (542.52bp,102.1bp) node[auto] {$$};
  \draw (650.75bp,55.036bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (33) ..controls (750.62bp,80.728bp) and (798.78bp,105.73bp)  .. node[auto] {$\textcolor{red}{\eta_\invamp}$} (23);
  \draw (725.72bp,58.687bp) node[auto] {$$};
  \draw (835.93bp,122.13bp) node[auto] {$$};
  \draw [->,>=Implies,double equal sign distance] (33) ..controls (811.23bp,49.0bp) and (1067.3bp,49.0bp)  .. node[auto] {$\textcolor{blue}{\RTrPar}$} (34);
  \draw (727.21bp,43.0bp) node[auto] {$$};
  \draw (1155.4bp,43.0bp) node[auto] {$$};
  \draw [->,tips=false,double equal sign distance] (34) ..controls (1224.0bp,49.15bp) and (1276.3bp,51.972bp)  .. (1317.0bp,68.0bp) .. controls (1334.5bp,74.889bp) and (1351.9bp,87.107bp)  .. node[auto] {$$} (9);
  \draw [->,>=Implies,double equal sign distance] (34) ..controls (1213.5bp,69.265bp) and (1243.3bp,87.593bp)  .. node[auto] {$\textcolor{red}{\eta_\invamp}$} (15);
  \draw (1201.7bp,64.316bp) node[auto] {$$};
  \draw (1267.0bp,99.888bp) node[auto] {$$};
%
